3SAT on an All-to-All-Connected CMOS Ising Solver Chip

This work solves 3SAT, a classical NP-complete problem, on a CMOS-based Ising hardware chip with all-to-all connectivity. The paper addresses practical issues in going from algorithms to hardware. It considers several degrees of freedom in mapping the 3SAT problem to the chip - using multiple Ising formulations for 3SAT; exploring multiple strategies for decomposing large problems into subproblems that can be accommodated on the Ising chip; and executing a sequence of these subproblems on CMOS hardware to obtain the solution to the larger problem. These are evaluated within a software framework, and the results are used to identify the most promising formulations and decomposition techniques. These best approaches are then mapped to the all-to-all hardware, and the performance of 3SAT is evaluated on the chip. Experimental data shows that the deployed decomposition and mapping strategies impact SAT solution quality: without our methods, the CMOS hardware cannot achieve 3SAT solutions on SATLIB benchmarks.

==> data/subproblem_truncation/trunc_lfrosc.txt <==
truncation accuracy label
5.000000000000000000e+00 5.714285714285714590e+01 2.000000000000000000e+00
1.200000000000000000e+01 9.333333333333332860e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 8.333333333333332860e+01 2.000000000000000000e+00
1.700000000000000000e+01 8.333333333333332860e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
2.100000000000000000e+01 9.285714285714286120e+01 2.000000000000000000e+00
1.700000000000000000e+01 6.250000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 5.454545454545454675e+01 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 8.000000000000000000e+01 2.000000000000000000e+00
6.000000000000000000e+00 9.285714285714286120e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 9.166666666666667140e+01 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 7.500000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 8.181818181818181301e+01 2.000000000000000000e+00
1.300000000000000000e+01 3.333333333333333570e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 7.647058823529411598e+01 2.000000000000000000e+00
1.200000000000000000e+01 -3.500000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 8.333333333333332860e+01 2.000000000000000000e+00
1.300000000000000000e+01 9.000000000000000000e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 -3.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 9.523809523809524080e+01 2.000000000000000000e+00
1.500000000000000000e+01 9.565217391304348382e+01 2.000000000000000000e+00
2.000000000000000000e+01 8.846153846153846700e+01 2.000000000000000000e+00
8.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 7.500000000000000000e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 8.333333333333332860e+01 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 6.923076923076922640e+01 2.000000000000000000e+00
1.100000000000000000e+01 9.333333333333332860e+01 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 8.823529411764705799e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 6.666666666666667140e+01 2.000000000000000000e+00
1.000000000000000000e+01 8.823529411764705799e+01 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 8.666666666666667140e+01 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
2.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 6.400000000000000000e+01 2.000000000000000000e+00
1.500000000000000000e+01 7.000000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 9.000000000000000000e+01 2.000000000000000000e+00
1.400000000000000000e+01 -0.000000000000000000e+00 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 7.142857142857143060e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
7.000000000000000000e+00 7.647058823529411598e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 8.000000000000000000e+01 2.000000000000000000e+00
1.000000000000000000e+01 8.666666666666667140e+01 2.000000000000000000e+00
1.400000000000000000e+01 4.705882352941176805e+01 2.000000000000000000e+00
1.800000000000000000e+01 8.888888888888888573e+01 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 7.619047619047618980e+01 2.000000000000000000e+00
1.600000000000000000e+01 7.647058823529411598e+01 2.000000000000000000e+00
9.000000000000000000e+00 8.421052631578947967e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 9.230769230769230660e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 6.875000000000000000e+01 2.000000000000000000e+00
1.800000000000000000e+01 8.000000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 5.384615384615384670e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 9.200000000000000000e+01 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
2.200000000000000000e+01 8.823529411764705799e+01 2.000000000000000000e+00
1.400000000000000000e+01 9.545454545454545325e+01 2.000000000000000000e+00
1.400000000000000000e+01 2.941176470588235148e+01 2.000000000000000000e+00
5.000000000000000000e+00 5.714285714285714590e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 8.181818181818181301e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 6.000000000000000000e+01 2.000000000000000000e+00
8.000000000000000000e+00 2.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 6.000000000000000000e+01 2.000000000000000000e+00
2.300000000000000000e+01 9.411764705882353610e+01 2.000000000000000000e+00
1.600000000000000000e+01 7.619047619047618980e+01 2.000000000000000000e+00
9.000000000000000000e+00 6.363636363636363313e+01 2.000000000000000000e+00
1.500000000000000000e+01 9.285714285714286120e+01 2.000000000000000000e+00
1.200000000000000000e+01 6.363636363636363313e+01 2.000000000000000000e+00
9.000000000000000000e+00 6.363636363636363313e+01 2.000000000000000000e+00
1.200000000000000000e+01 9.375000000000000000e+01 2.000000000000000000e+00
1.100000000000000000e+01 8.235294117647059409e+01 2.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 7.894736842105263008e+01 2.000000000000000000e+00
5.000000000000000000e+00 8.571428571428570820e+01 2.000000000000000000e+00
5.000000000000000000e+00 8.421052631578947967e+01 2.000000000000000000e+00
8.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 6.250000000000000000e+01 2.000000000000000000e+00
1.200000000000000000e+01 9.166666666666667140e+01 2.000000000000000000e+00
1.000000000000000000e+01 8.750000000000000000e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 7.500000000000000000e+01 2.000000000000000000e+00
9.000000000000000000e+00 6.842105263157894512e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 9.047619047619048160e+01 2.000000000000000000e+00
9.000000000000000000e+00 8.823529411764705799e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 8.666666666666667140e+01 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.900000000000000000e+01 9.444444444444444287e+01 2.000000000000000000e+00
9.000000000000000000e+00 8.500000000000000000e+01 2.000000000000000000e+00
1.000000000000000000e+01 8.695652173913043725e+01 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
5.000000000000000000e+00 8.888888888888888573e+01 2.000000000000000000e+00
8.000000000000000000e+00 7.142857142857143060e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 7.727272727272726627e+01 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 9.545454545454545325e+01 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 8.125000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 9.166666666666667140e+01 2.000000000000000000e+00
1.100000000000000000e+01 8.823529411764705799e+01 2.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 3.750000000000000000e+01 2.000000000000000000e+00
7.000000000000000000e+00 7.777777777777777146e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 3.333333333333333570e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 8.750000000000000000e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 7.500000000000000000e+01 2.000000000000000000e+00
1.200000000000000000e+01 6.666666666666667140e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 8.500000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 6.250000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 8.095238095238094900e+01 2.000000000000000000e+00
6.000000000000000000e+00 7.333333333333332860e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 4.375000000000000000e+01 2.000000000000000000e+00
1.500000000000000000e+01 8.260869565217390686e+01 2.000000000000000000e+00
1.100000000000000000e+01 7.000000000000000000e+01 2.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 7.692307692307691980e+01 2.000000000000000000e+00
1.200000000000000000e+01 3.888888888888888573e+01 2.000000000000000000e+00
1.100000000000000000e+01 6.428571428571429180e+01 2.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 9.230769230769230660e+01 2.000000000000000000e+00
8.000000000000000000e+00 9.500000000000000000e+01 2.000000000000000000e+00
1.200000000000000000e+01 8.571428571428570820e+01 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 9.285714285714286120e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 8.095238095238094900e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 8.000000000000000000e+01 2.000000000000000000e+00
2.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 5.454545454545454675e+01 2.000000000000000000e+00
9.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
1.600000000000000000e+01 7.142857142857143060e+01 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 7.647058823529411598e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 9.200000000000000000e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 8.571428571428570820e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 7.777777777777777146e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 6.000000000000000000e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 2.222222222222222143e+01 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 9.285714285714286120e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 7.777777777777777146e+01 2.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 6.153846153846154010e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 -0.000000000000000000e+00 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 5.833333333333333570e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 8.125000000000000000e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 7.916666666666667140e+01 2.000000000000000000e+00
4.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 9.615384615384616041e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 9.047619047619048160e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 7.692307692307691980e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 9.642857142857143060e+01 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 9.583333333333332860e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 7.500000000000000000e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
4.000000000000000000e+00 8.750000000000000000e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 8.846153846153846700e+01 2.000000000000000000e+00
1.400000000000000000e+01 7.500000000000000000e+01 2.000000000000000000e+00
1.600000000000000000e+01 8.666666666666667140e+01 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 9.375000000000000000e+01 2.000000000000000000e+00
1.900000000000000000e+01 8.636363636363635976e+01 2.000000000000000000e+00
1.600000000000000000e+01 7.368421052631579471e+01 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 8.823529411764705799e+01 2.000000000000000000e+00
1.200000000000000000e+01 8.235294117647059409e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 7.058823529411765207e+01 2.000000000000000000e+00
9.000000000000000000e+00 5.714285714285714590e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 7.058823529411765207e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 6.923076923076922640e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 7.619047619047618980e+01 2.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 9.285714285714286120e+01 2.000000000000000000e+00
1.900000000000000000e+01 8.888888888888888573e+01 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 8.333333333333332860e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 9.615384615384616041e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 5.625000000000000000e+01 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 7.307692307692308020e+01 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 8.666666666666667140e+01 2.000000000000000000e+00
1.200000000000000000e+01 9.333333333333332860e+01 2.000000000000000000e+00
9.000000000000000000e+00 9.166666666666667140e+01 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 8.461538461538461320e+01 2.000000000000000000e+00
1.800000000000000000e+01 7.500000000000000000e+01 2.000000000000000000e+00
1.000000000000000000e+01 8.888888888888888573e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
2.000000000000000000e+01 9.411764705882353610e+01 2.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 8.666666666666667140e+01 2.000000000000000000e+00
1.300000000000000000e+01 9.000000000000000000e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 3.076923076923077005e+01 2.000000000000000000e+00
1.300000000000000000e+01 9.166666666666667140e+01 2.000000000000000000e+00
1.000000000000000000e+01 9.166666666666667140e+01 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 6.000000000000000000e+01 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
2.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
4.000000000000000000e+00 8.888888888888888573e+01 2.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 9.000000000000000000e+01 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 8.333333333333332860e+01 2.000000000000000000e+00
1.200000000000000000e+01 9.090909090909090651e+01 2.000000000000000000e+00
6.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
1.200000000000000000e+01 9.523809523809524080e+01 2.000000000000000000e+00
1.500000000000000000e+01 7.777777777777777146e+01 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 6.153846153846154010e+01 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 9.375000000000000000e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 8.000000000000000000e+01 2.000000000000000000e+00
8.000000000000000000e+00 8.461538461538461320e+01 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 9.444444444444444287e+01 2.000000000000000000e+00
1.400000000000000000e+01 8.148148148148148096e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 9.047619047619048160e+01 2.000000000000000000e+00
1.000000000000000000e+01 9.428571428571429180e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 8.800000000000000000e+01 2.000000000000000000e+00
2.200000000000000000e+01 1.083333333333333286e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 6.842105263157894512e+01 2.000000000000000000e+00
4.000000000000000000e+00 8.500000000000000000e+01 2.000000000000000000e+00
1.400000000000000000e+01 7.647058823529411598e+01 2.000000000000000000e+00
1.400000000000000000e+01 8.333333333333332860e+01 2.000000000000000000e+00
1.000000000000000000e+01 8.823529411764705799e+01 2.000000000000000000e+00
1.200000000000000000e+01 9.090909090909090651e+01 2.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 7.222222222222222854e+01 2.000000000000000000e+00
1.300000000000000000e+01 8.666666666666667140e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 8.235294117647059409e+01 2.000000000000000000e+00
2.000000000000000000e+01 8.437500000000000000e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 9.545454545454545325e+01 2.000000000000000000e+00
1.000000000000000000e+01 8.571428571428570820e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
9.000000000000000000e+00 8.235294117647059409e+01 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 8.500000000000000000e+01 2.000000000000000000e+00
1.200000000000000000e+01 7.333333333333332860e+01 2.000000000000000000e+00
1.200000000000000000e+01 5.500000000000000000e+01 2.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.600000000000000000e+01 8.461538461538461320e+01 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 8.000000000000000000e+01 2.000000000000000000e+00
6.000000000000000000e+00 9.333333333333332860e+01 2.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.100000000000000000e+01 8.965517241379311031e+01 2.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 8.571428571428570820e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 9.655172413793103203e+01 2.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.200000000000000000e+01 8.928571428571429180e+01 2.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.000000000000000000e+01 7.333333333333332860e+01 2.000000000000000000e+00
9.000000000000000000e+00 8.888888888888888573e+01 2.000000000000000000e+00
1.100000000000000000e+01 9.473684210526316463e+01 2.000000000000000000e+00
1.100000000000000000e+01 3.333333333333333570e+01 2.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
1.500000000000000000e+01 9.047619047619048160e+01 2.000000000000000000e+00
8.000000000000000000e+00 8.461538461538461320e+01 2.000000000000000000e+00
2.300000000000000000e+01 9.285714285714286120e+01 2.000000000000000000e+00
1.600000000000000000e+01 9.230769230769230660e+01 2.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 2.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 9.285714285714286120e+01 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 8.666666666666667140e+01 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 8.000000000000000000e+01 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.428571428571428648e+01 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 9.285714285714286120e+01 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 9.166666666666667140e+01 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 9.166666666666667140e+01 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 6.153846153846154010e+01 4.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 8.095238095238094900e+01 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 8.000000000000000000e+01 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 8.823529411764705799e+01 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
9.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 9.444444444444444287e+01 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 9.000000000000000000e+01 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 5.000000000000000000e+01 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 9.333333333333332860e+01 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 8.333333333333332860e+01 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 8.846153846153846700e+01 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.500000000000000000e+01 9.655172413793103203e+01 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 9.615384615384616041e+01 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 7.777777777777777146e+01 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 8.636363636363635976e+01 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.272727272727272663e+02 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.066666666666666714e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.700000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.111111111111111072e+01 4.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 9.444444444444444287e+01 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.600000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 9.090909090909090651e+01 4.000000000000000000e+00
4.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
4.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 9.714285714285713880e+01 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 9.444444444444444287e+01 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
2.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.700000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
2.300000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
3.000000000000000000e+00 1.200000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.900000000000000000e+01 1.000000000000000000e+02 4.000000000000000000e+00
1.200000000000000000e+01 8.378378378378378954e+01 4.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.500000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.600000000000000000e+01 9.166666666666667140e+01 6.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 7.857142857142856940e+01 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
2.000000000000000000e+00 9.523809523809524080e+01 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 6.000000000000000000e+00
2.000000000000000000e+00 1.666666666666666572e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.250000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+01 9.444444444444444287e+01 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 8.888888888888888573e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 8.181818181818181301e+01 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 8.181818181818181301e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 8.823529411764705799e+01 6.000000000000000000e+00
1.000000000000000000e+00 9.615384615384616041e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 9.411764705882353610e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 9.615384615384616041e+01 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 9.600000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 9.523809523809524080e+01 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 9.545454545454545325e+01 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 9.655172413793103203e+01 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
1.400000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 9.545454545454545325e+01 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
9.000000000000000000e+00 9.615384615384616041e+01 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.857142857142856940e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.400000000000000000e+01 9.583333333333332860e+01 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 9.600000000000000000e+01 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 5.000000000000000000e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.400000000000000000e+01 9.473684210526316463e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 8.750000000000000000e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 8.750000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.300000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 8.750000000000000000e+01 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 9.090909090909090651e+01 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.666666666666667140e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 7.727272727272726627e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 9.444444444444444287e+01 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.800000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 8.000000000000000000e+00
2.000000000000000000e+00 9.090909090909090651e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.200000000000000000e+01 9.411764705882353610e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.090909090909090651e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.375000000000000000e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.600000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 9.230769230769230660e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.565217391304348382e+01 8.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.444444444444444287e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 8.000000000000000000e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.200000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.888888888888888573e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.166666666666667140e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 9.000000000000000000e+01 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.000000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 9.545454545454545325e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 9.473684210526316463e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 8.000000000000000000e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.571428571428570820e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 9.375000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 6.000000000000000000e+01 8.000000000000000000e+00
3.000000000000000000e+00 9.687500000000000000e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.083333333333333286e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 9.500000000000000000e+01 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.666666666666667140e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.666666666666667140e+01 8.000000000000000000e+00
7.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.181818181818181301e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 9.230769230769230660e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 9.230769230769230660e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 9.375000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.181818181818181301e+01 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 8.750000000000000000e+01 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 9.411764705882353610e+01 8.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.166666666666667140e+01 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 9.375000000000000000e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 9.411764705882353610e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 5.000000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 8.421052631578947967e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 8.750000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 8.333333333333332860e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 2.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 9.500000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 6.666666666666667140e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 6.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 9.523809523809524080e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 9.615384615384616041e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 7.500000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.285714285714286120e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 7.857142857142856940e+01 1.000000000000000000e+01
1.000000000000000000e+00 9.333333333333332860e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 9.230769230769230660e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.090909090909090651e+01 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 9.500000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 8.947368421052631504e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.473684210526316463e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 8.333333333333332860e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 9.230769230769230660e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 8.947368421052631504e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.090909090909090651e+01 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 8.571428571428570820e+01 1.000000000000000000e+01
2.000000000000000000e+00 8.181818181818181301e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 8.750000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.375000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 7.142857142857143060e+01 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 9.583333333333332860e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 8.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 9.444444444444444287e+01 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 8.571428571428570820e+01 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.166666666666667140e+01 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 9.000000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 8.333333333333332860e+01 1.000000000000000000e+01
0.000000000000000000e+00 8.333333333333332860e+01 1.000000000000000000e+01
3.000000000000000000e+00 8.461538461538461320e+01 1.000000000000000000e+01
0.000000000000000000e+00 9.473684210526316463e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.037037037037037095e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.000000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.333333333333332860e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 9.411764705882353610e+01 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 6.666666666666667140e+01 1.200000000000000000e+01
1.000000000000000000e+00 8.750000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 8.333333333333332860e+01 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 8.421052631578947967e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 9.333333333333332860e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 9.500000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 9.600000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 7.500000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 7.500000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.375000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 9.166666666666667140e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 8.750000000000000000e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 7.500000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 7.500000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.500000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.166666666666667140e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 9.500000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 9.285714285714286120e+01 1.200000000000000000e+01
1.000000000000000000e+00 9.473684210526316463e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 7.142857142857143060e+01 1.200000000000000000e+01
2.000000000000000000e+00 9.642857142857143060e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 8.333333333333332860e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 8.000000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.000000000000000000e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 7.000000000000000000e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.000000000000000000e+01 1.200000000000000000e+01
2.000000000000000000e+00 9.473684210526316463e+01 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 7.777777777777777146e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.565217391304348382e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.166666666666667140e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.166666666666667140e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 6.666666666666667140e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.444444444444444287e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 8.750000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 9.411764705882353610e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.629629629629629051e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 8.750000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 9.375000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.230769230769230660e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.090909090909090651e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.615384615384616041e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 8.333333333333332860e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 -0.000000000000000000e+00 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 6.666666666666667140e+01 1.200000000000000000e+01
2.000000000000000000e+00 8.000000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 8.888888888888888573e+01 1.200000000000000000e+01
1.000000000000000000e+00 9.545454545454545325e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.090909090909090651e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 9.473684210526316463e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.333333333333332860e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.411764705882353610e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 9.583333333333332860e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.545454545454545325e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.230769230769230660e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 8.750000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 8.333333333333332860e+01 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.166666666666667140e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.230769230769230660e+01 1.200000000000000000e+01
1.000000000000000000e+00 9.473684210526316463e+01 1.200000000000000000e+01
3.000000000000000000e+00 9.090909090909090651e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 7.777777777777777146e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.000000000000000000e+01 1.200000000000000000e+01
2.000000000000000000e+00 8.888888888888888573e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.000000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.166666666666667140e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.166666666666667140e+01 1.200000000000000000e+01
2.000000000000000000e+00 8.181818181818181301e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 8.571428571428570820e+01 1.200000000000000000e+01
1.000000000000000000e+00 6.000000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 5.000000000000000000e+01 1.200000000000000000e+01
1.000000000000000000e+00 8.571428571428570820e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.473684210526316463e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.310344827586206407e+01 1.200000000000000000e+01
0.000000000000000000e+00 9.500000000000000000e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.333333333333332860e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.166666666666667140e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.230769230769230660e+01 1.200000000000000000e+01
0.000000000000000000e+00 9.500000000000000000e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 6.000000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 7.500000000000000000e+01 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.565217391304348382e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 9.473684210526316463e+01 1.200000000000000000e+01
0.000000000000000000e+00 9.411764705882353610e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.411764705882353610e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.615384615384616041e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 8.500000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.545454545454545325e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.259259259259259522e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.333333333333332860e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 8.461538461538461320e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 9.259259259259259522e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.615384615384616041e+01 1.200000000000000000e+01
1.000000000000000000e+00 9.090909090909090651e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.375000000000000000e+01 1.200000000000000000e+01
0.000000000000000000e+00 9.473684210526316463e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.523809523809524080e+01 1.200000000000000000e+01
0.000000000000000000e+00 9.615384615384616041e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 8.888888888888888573e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 9.615384615384616041e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 9.473684210526316463e+01 1.200000000000000000e+01
2.000000000000000000e+00 9.615384615384616041e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01


==> data/subproblem_truncation/trunc_scale.txt <==
truncation accuracy label
0.000000000000000000e+00 3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.470588235294117396e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -2.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.666666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 -2.857142857142857295e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143238e+00 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.428571428571428648e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143060e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.428571428571428648e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.454545454545454675e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.727272727272726627e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.571428571428571530e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143060e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.666666666666666785e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.238095238095237960e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.842105263157894512e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.363636363636363313e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 2.000000000000000000e+00
0.000000000000000000e+00 8.125000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.190476190476190510e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.842105263157894512e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.190476190476190510e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.384615384615384670e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.846153846153845990e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.190476190476190510e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.190476190476190510e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.200000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.153846153846154010e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.076923076923077360e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.652173913043478137e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.615384615384615330e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.421052631578947967e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 2.000000000000000000e+00
0.000000000000000000e+00 9.600000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.111111111111111427e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.437500000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.647058823529411598e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.153846153846154010e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.095238095238094900e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.896551724137931672e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.636363636363635976e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.882352941176470296e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.294117647058823195e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.235294117647059409e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.125000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.222222222222222143e+01 2.000000000000000000e+00
0.000000000000000000e+00 -2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.666666666666666785e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -3.000000000000000000e+02 2.000000000000000000e+00
0.000000000000000000e+00 -5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.600000000000000000e+02 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.111111111111111427e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.294117647058823195e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.263157894736841769e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.117647058823529704e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.153846153846154010e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.153846153846154010e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.083333333333332860e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.444444444444444287e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.625000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.384615384615384670e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.294117647058823195e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.714285714285714590e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.315789473684210265e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.818181818181818343e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.909090909090909349e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.428571428571429180e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.275862068965517437e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.470588235294117396e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.800000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.111111111111111072e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.857142857142857295e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.428571428571428648e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.058823529411765207e+01 2.000000000000000000e+00
0.000000000000000000e+00 -6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.375000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 5.882352941176470296e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.666666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.666666666666666785e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.315789473684210265e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.666666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.714285714285714590e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.294117647058823195e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.846153846153845990e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.190476190476190510e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.363636363636363313e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.625000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.619047619047618980e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.307692307692308020e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.375000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.714285714285714590e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.058823529411765207e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.538461538461538503e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.714285714285714590e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.294117647058823195e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.307692307692307665e+01 2.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.916666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.842105263157894512e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.083333333333332860e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.789473684210526017e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.111111111111111072e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.421052631578947967e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 9.090909090909091717e+00 2.000000000000000000e+00
0.000000000000000000e+00 1.428571428571428648e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.111111111111111427e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.470588235294117396e+01 2.000000000000000000e+00
0.000000000000000000e+00 -3.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.666666666666666785e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.222222222222222143e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -8.571428571428570820e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 9.090909090909091717e+00 2.000000000000000000e+00
0.000000000000000000e+00 4.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.647058823529411598e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 -3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 3.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.705882352941176805e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.666666666666666785e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.111111111111111072e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.428571428571428648e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 -3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.368421052631579471e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 -6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.428571428571429180e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.833333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.882352941176470296e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.666666666666666785e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 5.294117647058823195e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.625000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.727272727272727337e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.857142857142857295e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.571428571428571530e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.148148148148148096e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.076923076923077005e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.086956521739130466e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.368421052631579471e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.148148148148148096e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.894736842105263008e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.241379310344827047e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.217391304347825809e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.117647058823529704e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.363636363636363313e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.125000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.391304347826087451e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 6.428571428571429180e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.714285714285714590e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 6.818181818181818699e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.636363636363636687e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.857142857142857295e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.625000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.190476190476190510e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.076923076923077005e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.857142857142856940e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.736842105263158231e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.148148148148148096e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.888888888888888573e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.058823529411765207e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.263157894736841769e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.913043478260869534e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.833333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.076923076923077005e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.846153846153845990e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.235294117647059409e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.117647058823529704e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.111111111111111427e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.086956521739130466e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.909090909090909349e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.222222222222222143e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.352941176470588402e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.789473684210526017e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 -2.222222222222222143e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.387096774193548754e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.857142857142857295e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.727272727272727337e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.833333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.727272727272727337e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 -7.142857142857143060e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.153846153846154010e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.375000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.842105263157894512e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.538461538461538503e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.384615384615384670e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.538461538461538503e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.111111111111111072e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.625000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.652173913043478137e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.571428571428571530e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.421052631578947967e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.347826086956521863e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.454545454545454675e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.307692307692307665e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.666666666666666785e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.428571428571428648e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.705882352941176805e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.529411764705882604e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.909090909090909349e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.875000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.428571428571429180e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.666666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.384615384615384670e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.888888888888888573e+01 2.000000000000000000e+00
0.000000000000000000e+00 -2.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.153846153846154010e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143060e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.857142857142857295e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.315789473684210265e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.666666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.333333333333333925e+00 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.117647058823529704e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.454545454545454675e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.652173913043478137e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.235294117647059409e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143060e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.125000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.333333333333333393e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.117647058823529704e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 -1.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.692307692307692513e+00 2.000000000000000000e+00
0.000000000000000000e+00 4.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666666963e+00 2.000000000000000000e+00
0.000000000000000000e+00 4.615384615384615330e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143060e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.619047619047618980e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.882352941176470296e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.619047619047618980e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.882352941176470296e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.538461538461538680e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.666666666666666785e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.111111111111111427e+01 2.000000000000000000e+00
0.000000000000000000e+00 -0.000000000000000000e+00 2.000000000000000000e+00
0.000000000000000000e+00 7.692307692307691980e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.250000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.333333333333333570e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.076923076923077005e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.736842105263158231e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.454545454545454675e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.571428571428571530e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.363636363636363313e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.166666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 1.538461538461538503e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.275862068965517437e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.875000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.846153846153845990e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.375000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.692307692307691980e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.076923076923077360e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.545454545454545325e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.444444444444444287e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.400000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.375000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.285714285714285410e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.882352941176470296e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.882352941176470296e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.428571428571429180e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.666666666666666430e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.210526315789473983e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 3.750000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -2.222222222222222143e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.444444444444444287e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.615384615384615330e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 4.375000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 -2.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 2.727272727272727337e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.500000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.470588235294117396e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.294117647058823195e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.600000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 5.384615384615384670e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 2.000000000000000000e+00
0.000000000000000000e+00 7.222222222222222854e+01 2.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 2.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.363636363636363313e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.047619047619048160e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.655172413793103203e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.235294117647059409e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.695652173913043725e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.600000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.428571428571429180e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.729729729729729115e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.642857142857143060e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.130434782608695343e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.636363636363635976e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.142857142857143060e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.629629629629629051e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.687500000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.565217391304348382e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.692307692307691980e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.636363636363635976e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.875000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.047619047619048160e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.615384615384616041e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.687500000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.629629629629629051e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.655172413793103203e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.826086956521739069e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.636363636363635976e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.260869565217390686e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.642857142857143060e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.629629629629629051e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.393939393939393767e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.600000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 5.625000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.800000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.857142857142856940e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.235294117647059409e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.565217391304348382e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 5.555555555555555713e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143060e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.857142857142856940e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 7.647058823529411598e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.857142857142856940e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.125000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.130434782608695343e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.050000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.687500000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.846153846153846700e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.705882352941176805e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.696969696969696884e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 4.444444444444444287e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.047619047619048160e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.047619047619048160e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.647058823529411598e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.310344827586206407e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.615384615384616041e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.032258064516129537e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.565217391304348382e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.421052631578947967e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.642857142857143060e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.629629629629629051e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.200000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 4.000000000000000000e+00
4.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.125000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.235294117647059409e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.142857142857143060e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.047619047619048160e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.928571428571429180e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 6.875000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.062500000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.529411764705882604e+01 4.000000000000000000e+00
0.000000000000000000e+00 7.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.615384615384616041e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.200000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.259259259259259522e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.615384615384616041e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.642857142857143060e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 4.000000000000000000e+00
0.000000000000000000e+00 8.125000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.629629629629629051e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 4.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 4.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.235294117647059409e+01 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143060e+01 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
1.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
5.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.500000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.071428571428571388e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 6.000000000000000000e+00
2.000000000000000000e+00 7.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.565217391304348382e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
8.000000000000000000e+00 9.666666666666667140e+01 6.000000000000000000e+00
5.000000000000000000e+00 8.928571428571429180e+01 6.000000000000000000e+00
4.000000000000000000e+00 9.565217391304348382e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.857142857142856940e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 6.363636363636363313e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.200000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 6.000000000000000000e+00
4.000000000000000000e+00 9.523809523809524080e+01 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
4.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 6.470588235294117396e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.040000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
4.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 6.250000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.142857142857142918e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.695652173913043725e+01 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.047619047619048160e+01 6.000000000000000000e+00
1.000000000000000000e+00 9.411764705882353610e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
4.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.629629629629629051e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.130434782608695343e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.615384615384616041e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.142857142857143060e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
1.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 9.200000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.687500000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.200000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.600000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.600000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
8.000000000000000000e+00 9.629629629629629051e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 9.714285714285713880e+01 6.000000000000000000e+00
3.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.947368421052631504e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.565217391304348382e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.047619047619048160e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.047619047619048160e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.461538461538461320e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.600000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 6.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
1.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.066666666666666714e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
4.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.600000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.259259259259259522e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.166666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.130434782608695343e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.823529411764705799e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.130434782608695343e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 5.000000000000000000e+01 6.000000000000000000e+00
1.000000000000000000e+00 8.823529411764705799e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.000000000000000000e+01 6.000000000000000000e+00
4.000000000000000000e+00 8.235294117647059409e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.411764705882353610e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.642857142857143060e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.571428571428570820e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.473684210526316463e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.181818181818181301e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.272727272727273373e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.928571428571429180e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.965517241379311031e+01 6.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 8.846153846153846700e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.500000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.629629629629629051e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.846153846153846700e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 7.777777777777777146e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.800000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.583333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.523809523809524080e+01 6.000000000000000000e+00
0.000000000000000000e+00 9.600000000000000000e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.333333333333332860e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 6.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 6.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 9.230769230769230660e+01 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 8.750000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.333333333333332860e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 9.090909090909090651e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 7.500000000000000000e+01 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.444444444444444287e+01 8.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.071428571428571388e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.750000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 8.000000000000000000e+00
4.000000000000000000e+00 9.333333333333332860e+01 8.000000000000000000e+00
9.000000000000000000e+00 9.166666666666667140e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
1.000000000000000000e+00 6.666666666666667140e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 9.230769230769230660e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.000000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 9.000000000000000000e+01 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 8.888888888888888573e+01 8.000000000000000000e+00
5.000000000000000000e+00 9.444444444444444287e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.411764705882353610e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.523809523809524080e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.333333333333332860e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
1.000000000000000000e+00 8.000000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 6.666666666666667140e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 8.888888888888888573e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.444444444444444287e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.545454545454545325e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 9.565217391304348382e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.375000000000000000e+01 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.090909090909090651e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.230769230769230660e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.666666666666667140e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.375000000000000000e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.066666666666666714e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 9.166666666666667140e+01 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 9.090909090909090651e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 9.411764705882353610e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
9.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 8.888888888888888573e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.083333333333333286e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
6.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
7.000000000000000000e+00 9.722222222222222854e+01 8.000000000000000000e+00
1.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 9.285714285714286120e+01 8.000000000000000000e+00
4.000000000000000000e+00 9.523809523809524080e+01 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
0.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
5.000000000000000000e+00 9.230769230769230660e+01 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.000000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
8.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
2.000000000000000000e+00 1.000000000000000000e+02 8.000000000000000000e+00
1.100000000000000000e+01 1.000000000000000000e+02 8.000000000000000000e+00
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 9.473684210526316463e+01 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 6.666666666666667140e+01 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 8.571428571428570820e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.333333333333332860e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 8.636363636363635976e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 9.411764705882353610e+01 1.000000000000000000e+01
5.000000000000000000e+00 9.333333333333332860e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.375000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 9.500000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.600000000000000000e+01 9.411764705882353610e+01 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 9.444444444444444287e+01 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.125000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 8.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.600000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 8.333333333333332860e+01 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 8.000000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 8.888888888888888573e+01 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.444444444444444287e+01 1.000000000000000000e+01
8.000000000000000000e+00 9.090909090909090651e+01 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 9.285714285714286120e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.062500000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.473684210526316463e+01 1.000000000000000000e+01
4.000000000000000000e+00 9.285714285714286120e+01 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 8.333333333333332860e+01 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.285714285714286120e+01 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 9.090909090909090651e+01 1.000000000000000000e+01
4.000000000000000000e+00 9.411764705882353610e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.545454545454545325e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 9.411764705882353610e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 7.500000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.375000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 8.000000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.411764705882353610e+01 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 8.750000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 8.888888888888888573e+01 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 7.142857142857143060e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.333333333333332860e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.090909090909090651e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 6.666666666666667140e+01 1.000000000000000000e+01
5.000000000000000000e+00 9.166666666666667140e+01 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 9.285714285714286120e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 9.230769230769230660e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.083333333333333286e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.411764705882353610e+01 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.333333333333332860e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.066666666666666714e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 8.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 8.666666666666667140e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.050000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 9.600000000000000000e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.583333333333332860e+01 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.500000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+00 8.888888888888888573e+01 1.000000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
7.000000000000000000e+00 8.461538461538461320e+01 1.000000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 9.473684210526316463e+01 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 9.565217391304348382e+01 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
9.000000000000000000e+00 8.181818181818181301e+01 1.000000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.000000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.000000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 9.285714285714286120e+01 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 8.666666666666667140e+01 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 8.000000000000000000e+01 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.428571428571428648e+01 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 9.285714285714286120e+01 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 9.166666666666667140e+01 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 9.166666666666667140e+01 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 6.153846153846154010e+01 1.200000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 8.095238095238094900e+01 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 8.000000000000000000e+01 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 8.823529411764705799e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 9.090909090909090651e+01 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 8.333333333333332860e+01 1.200000000000000000e+01
9.000000000000000000e+00 9.090909090909090651e+01 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 9.444444444444444287e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 9.000000000000000000e+01 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 5.000000000000000000e+01 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 9.333333333333332860e+01 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 8.333333333333332860e+01 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 8.846153846153846700e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 8.000000000000000000e+01 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 9.375000000000000000e+01 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.500000000000000000e+01 9.655172413793103203e+01 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 9.615384615384616041e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 7.777777777777777146e+01 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 9.333333333333332860e+01 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 8.888888888888888573e+01 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 8.636363636363635976e+01 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.272727272727272663e+02 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.066666666666666714e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.700000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.111111111111111072e+01 1.200000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 9.444444444444444287e+01 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 9.090909090909090651e+01 1.200000000000000000e+01
4.000000000000000000e+00 9.090909090909090651e+01 1.200000000000000000e+01
4.000000000000000000e+00 9.230769230769230660e+01 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 9.714285714285713880e+01 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 9.444444444444444287e+01 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
2.300000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
3.000000000000000000e+00 1.200000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+01
1.200000000000000000e+01 8.378378378378378954e+01 1.200000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.200000000000000000e+01 7.857142857142856940e+01 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 8.888888888888888573e+01 1.400000000000000000e+01
3.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 7.777777777777777146e+01 1.400000000000000000e+01
2.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 7.500000000000000000e+01 1.400000000000000000e+01
1.400000000000000000e+01 6.666666666666667140e+01 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 9.545454545454545325e+01 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 8.888888888888888573e+01 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 8.750000000000000000e+01 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 8.695652173913043725e+01 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+00 9.411764705882353610e+01 1.400000000000000000e+01
1.700000000000000000e+01 1.153846153846153868e+02 1.400000000000000000e+01
2.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 7.857142857142856940e+01 1.400000000000000000e+01
1.400000000000000000e+01 7.857142857142856940e+01 1.400000000000000000e+01
1.000000000000000000e+00 8.181818181818181301e+01 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 9.000000000000000000e+01 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 9.444444444444444287e+01 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.100000000000000000e+01 9.000000000000000000e+01 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
3.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 7.500000000000000000e+01 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 7.500000000000000000e+01 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 9.333333333333332860e+01 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 9.473684210526316463e+01 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 8.000000000000000000e+01 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 8.636363636363635976e+01 1.400000000000000000e+01
9.000000000000000000e+00 9.285714285714286120e+01 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 9.230769230769230660e+01 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.100000000000000000e+01 7.000000000000000000e+01 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 9.696969696969696884e+01 1.400000000000000000e+01
2.200000000000000000e+01 8.518518518518519045e+01 1.400000000000000000e+01
1.000000000000000000e+01 9.545454545454545325e+01 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 7.857142857142856940e+01 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 6.666666666666667140e+01 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 9.000000000000000000e+01 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 8.235294117647059409e+01 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 9.090909090909090651e+01 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 -2.000000000000000000e+01 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.066666666666666714e+02 1.400000000000000000e+01
0.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.500000000000000000e+01 9.285714285714286120e+01 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 9.375000000000000000e+01 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 9.473684210526316463e+01 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 9.545454545454545325e+01 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 8.888888888888888573e+01 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.600000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.200000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 9.090909090909090651e+01 1.400000000000000000e+01
1.000000000000000000e+01 9.090909090909090651e+01 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 9.090909090909090651e+01 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 9.090909090909090651e+01 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
6.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.500000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 9.333333333333332860e+01 1.400000000000000000e+01
7.000000000000000000e+00 9.500000000000000000e+01 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
8.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
7.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.400000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.900000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.500000000000000000e+01 8.461538461538461320e+01 1.400000000000000000e+01
1.800000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
9.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.300000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
4.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.700000000000000000e+01 8.620689655172414234e+01 1.400000000000000000e+01
1.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
2.100000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
1.000000000000000000e+01 1.000000000000000000e+02 1.400000000000000000e+01
5.000000000000000000e+00 1.000000000000000000e+02 1.400000000000000000e+01

